Provably Correct Sensor-driven Path-following for Unicycles using Monotonic Score Functions

This paper develops a provably stable sensor-driven controller for path-following applications of robots with unicycle kinematics, one specific class of which is the wheeled mobile robot (WMR). The sensor measurement is converted to a scalar value (the score) through some mapping (the score function); the latter may be designed or learned. The score is then mapped to forward and angular velocities using a simple rule with three parameters. The key contribution is that the correctness of this controller only relies on the score function satisfying monotonicity conditions with respect to the underlying state -- local path coordinates -- instead of achieving specific values at all states. The monotonicity conditions may be checked online by moving the WMR, without state estimation, or offline using a generative model of measurements such as in a simulator. Our approach provides both the practicality of a purely measurement-based control and the correctness of state-based guarantees. We demonstrate the effectiveness of this path-following approach on both a simulated and a physical WMR that use a learned score function derived from a binary classifier trained on real depth images.

==> figures/proof_LS_fig.tex <==
\begin{tikzpicture}[align = center,>=stealth',scale=2.5]
\tikzstyle{myedge}=[shorten >=1pt,auto,semithick]
\tikzstyle{axes}=[->,opacity = 1.0]
\coordinate (A) at (0,0);
% \draw[fill=blue!20] (A) +(-1,-1) rectangle +(1,1);
\def\cxyline{(0.8,-1) (0.2,-0.4) (-0,0) (-0.4,0.1) (-0.7,0.5)  (-0.9,0.7) (-0.95,1)}
% \draw [thick, name = cxyline,fill = purple] plot [smooth] coordinates {(0.8,-1) (0.2,-0.4) (-0,0) } -- (0,1) -- (1,1) -- (1,-1) -- cycle;
% \draw [thick, name = cxyline,fill = green!20] plot [smooth] coordinates {\cxyline } -- (1,1) -- (1,-1) -- cycle;

\draw[very thick, red,name path=FF] plot [smooth] coordinates {\cxyline } (-0.9,1) node[right]{$F_0$};%{$F(d,\theta)=0$};
\draw[->,thick] (A) +(-1,0) -- +(1,0) node[right] {$\theta$};
\draw[->,thick] (A) +(0,-1) -- +(0,1) node[above] {$d$};
\draw[dashed,name path=deltaminus] (-0.5,-0.9) -- ++(0,1.8);
\draw[dashed,name path=deltaplus] (0.5,-0.9) -- ++(0,1.8);
% \draw (-0.5,0) to [bend left] ++(-135:0.3) node[left]{$\delta$};
\draw (-0.5,0) node[below left]{$-\delta$};
\draw (0.5,0) node[below right]{$\delta$};
\path [name intersections={of=FF and deltaplus,by=pplus}];
\path [name intersections={of=FF and deltaminus,by=pminus}];
\draw [thick,green!50,fill opacity=0.2,fill] (pplus) rectangle (pminus);
\path (pminus -| pplus) coordinate (q1);
\path (pminus |- pplus) coordinate (q2);
\path (0,0) coordinate (orig);
\draw[dashed] (pminus) ++(-0.2,0) node[left]{$h(-\delta)$} -- ($(q1)+(0.2,0)$);
\draw[dashed] (pplus) ++(0.2,0) node[right]{$h(\delta)$} -- ($(q2)+(-0.2,0)$);
\draw[very thick, blue] (q1 -| orig)  -- node(mid1)[inner sep=0pt]{} (q1);
\draw[very thick, blue] (q2 -| orig)  -- node(mid2)[inner sep=0pt]{} (q2);
\draw[very thin,->,blue] (mid1) to [bend right] ++(-45:1) node(l1)[right]{$\icsetone$};
\draw[very thin,->,blue] (mid2) to [bend left] (l1.west);
\draw[thick,->,green!70!black] (q2)++(0,0.3) to [bend left] ++(-0.3,-0.1) node[left]{$\neighborhood{\delta}$};

\draw[thick] (q1) to [out=120,in=0] (0,0.5);
\draw[dashed] (-0.8,0.5) -- (1,0.5) node[right]{$h(-\delta)+\beta T(\delta)$};
\draw[thick] (q2) to [out=-20,in=180] (0,-0.95);
\draw[dashed] (-0.3,-0.95) -- (1,-0.95) node[right]{$h(\delta)-\beta T(\delta)$};;

% \draw (1,1) node{$\Qone$} (-1.1,1) node{$\Qtwo$} (-1,-1) node{$\Qthr$} (1,-1) node{$\Qfor$};
% \draw[red!50,dashed] (-40:1) --  node[pos=0.8,sloped,above]{$d = h'(0)$} (140:1);
% \draw[blue,dashed] (-10:1) --  node[pos=0.1,sloped,below]{$d = -L_1 \theta $} (170:1);
% \draw[green!70!black,dashed] (-70:1) --  node[pos=0.1,sloped,below]{$d = -L_2 \theta$} (110:1);
\end{tikzpicture}

==> figures/proof_fig.tex <==
\begin{tikzpicture}[align = center,>=stealth',scale=2.5]
\tikzstyle{myedge}=[shorten >=1pt,auto,semithick]
\tikzstyle{axes}=[->,opacity = 1.0]
\coordinate (A) at (0,0);
% \draw[fill=blue!20] (A) +(-1,-1) rectangle +(1,1);

\def\cxyline{(0.8,-1) (0.2,-0.4) (-0,0) (-0.4,0.1) (-0.7,0.5)  (-0.9,0.7) (-0.95,1)}
% \draw [thick, name = cxyline,fill = purple] plot [smooth] coordinates {(0.8,-1) (0.2,-0.4) (-0,0) } -- (0,1) -- (1,1) -- (1,-1) -- cycle;
% \draw [thick, name = cxyline,fill = green!20] plot [smooth] coordinates {\cxyline } -- (1,1) -- (1,-1) -- cycle;

\draw[very thick, red] plot [smooth] coordinates {\cxyline } (-0.9,1) node[right]{$F_0$};%{$F(d,\theta)=0$};
\draw[->,thick] (A) +(-1,0) -- +(1,0) node[right] {$\theta$};
\draw[->,thick] (A) +(0,-1) -- +(0,1) node[above] {$d$};
\draw (1,1) node{$\Qone$} (-1.1,1) node{$\Qtwo$} (-1,-1) node{$\Qthr$} (1,-1) node{$\Qfor$};
\draw[red!50,dashed] (-40:1) --  node[pos=0.8,sloped,above]{$d = h'(0)$} (140:1);
\draw[blue,dashed] (-10:1) --  node[pos=0.1,sloped,below]{$d = -L_1 \theta $} (170:1);
\draw[green!70!black,dashed] (-70:1) --  node[pos=0.1,sloped,below]{$d = -L_2 \theta$} (110:1);
\end{tikzpicture}
